A Framework for Symmetric Self-Intersecting Surfaces

3D printing of surfaces has become an established method for prototyping and visualisation. However, surfaces often contain certain degenerations, such as self-intersecting faces or non-manifold parts, which pose problems in obtaining a 3D printable file. Therefore, it is necessary to examine these degenerations beforehand. Surfaces in three-dimensional space can be represented as embedded simplicial complexes describing a triangulation of the surface. We use this combinatorial description, and the notion of embedded simplicial surfaces (which can be understood as well-behaved surfaces) to give a framework for obtaining 3D printable files. This provides a new perspective on self-intersecting triangulated surfaces in three-dimensional space. Our method first retriangulates a surface using a minimal number of triangles, then computes its outer hull, and finally treats non-manifold parts. To this end, we prove an initialisation criterion for the computation of the outer hull. We also show how symmetry properties can be used to simplify computations. Implementations of the proposed algorithms are given in the computer algebra system GAP4. To verify our methods, we use a dataset of self-intersecting symmetric icosahedra. Exploiting the symmetry of the underlying embedded complex leads to a notable speed-up and enhanced numerical robustness when computing a retriangulation, compared to methods that do not take advantage of symmetry.

==> tikz/FAN.tex <==
\tdplotsetmaincoords{70}{110}
\begin{tikzpicture}[tdplot_main_coords, scale=3]

    % Define coordinates for the common edge
    \coordinate (A) at (0,0,0);
    \coordinate (B) at (1,0,0);

    % Define specific coordinates for other vertices
    \coordinate (C) at (0.5, 0.866025, 0);     % Vertex C
    \coordinate (D) at (0.5, -0.432966, 0.750027);  % Vertex D
    \coordinate (E) at (0.5, -0.866025, 8.02404e-05);  % Vertex E
    \coordinate (F) at (0.5, 0.432897, -0.750067);  % Vertex F

    % Draw triangles
    % Blue triangles
    \foreach \first/\second in {C/D, D/E, E/F, F/G}{
        \draw[fill=blue, fill opacity=0.5] (A) -- (B) -- (\first) -- cycle;
    }

    % Green triangle with normal
    \draw[fill=green, fill opacity=0.8] (A) -- (B) -- (C) -- cycle;
    \draw[thick, red] (A) -- (B); % Common edge in red

    % Labels for vertices
    \node at (C) [above right] {$f_1$}; % Adjust position as needed
    \node at (D) [above right] {$f_2$};
    \node at (E) [below left] {$f_3$};
    \node at (F) [left] {$f_4$};

    % Label the red edge with 'e'
    \node at ($(A)!0.5!(B)$) [below] {$e$};

    % Manually add the normal vector for the green triangle
    \draw[->, thick] (0.5,0.433013,0) -- +(0,0,0.5) node[above] {$\mathbf{n}$}; % Normal vector pointing out of the page

\end{tikzpicture}


==> tikz/Intersection_OLD.tex <==
\tdplotsetmaincoords{0}{180}
\begin{tikzpicture}[tdplot_main_coords]

\draw[thick,->] (0,0,0) -- (4,0,0) node[anchor=north east]{x};
\draw[thick,->] (0,0,0) -- (0,3,0) node[anchor=north west]{y};

\draw[thick,color=blue,-] (0,0,1)-- (2,0,1) node[anchor=south east]{};
\draw[thick,color=blue,-] (2,0,1)-- (0,2,1) node[anchor=south west]{};
\draw[thick,color=blue,-] (0,2,1)-- (0,0,1) node[anchor=south east]{};



\draw[thick,color=green,-] (1,0,2)-- (1,0.5,0.5) node[anchor=north east]{};
\draw[thick,color=green,-] (1,0.5,0.5)-- (1,1,2) node[anchor=south west]{};
\draw[thick,color=green,-] (1,1,2)-- (1,0,2) node[anchor=south west]{};



\draw [thick, draw=white, fill=blue, opacity=0.5]
       (0,0,1) -- (2,0,1) -- (0,2,1) -- cycle;
\draw [thick, draw=white, fill=green, opacity=0.6]
       (1,0,2) -- (1,0.5,0.5) -- (1,1,2) -- cycle;
              
\draw[very thick,color=red,-] (1,0.33,1)-- (1,0.66,1) node[anchor=south east]{\small{Intersection}};

\end{tikzpicture}

\tdplotsetmaincoords{70}{120}
\begin{tikzpicture}[tdplot_main_coords]

\draw[thick,->] (0,0,0) -- (4,0,0) node[anchor=north east]{$x$};
\draw[thick,->] (0,0,0) -- (0,3,0) node[anchor=north west]{$y$};
\draw[thick,->] (0,0,0) -- (0,0,3) node[anchor=south]{$z$};

\draw[thick,color=blue,-] (0,0,1)-- (2,0,1) node[anchor=south east]{b};
\draw[thick,color=blue,-] (2,0,1)-- (0,2,1) node[anchor=south west]{};
\draw[thick,color=blue,-] (0,2,1)-- (0,0,1) node[anchor=south east]{};



\draw[thick,color=green,-] (1,0,2)-- (1,0.5,0.5) node[anchor=north east]{g};
\draw[thick,color=green,-] (1,0.5,0.5)-- (1,1,2) node[anchor=south west]{};
\draw[thick,color=green,-] (1,1,2)-- (1,0,2) node[anchor=south west]{};



\draw [thick, draw=white, fill=blue, opacity=0.6]
       (0,0,1) -- (2,0,1) -- (0,2,1) -- cycle;
\draw [thick, draw=green, fill=green, opacity=1]
       (1,0,2) -- (1,0.5,0.5) -- (1,1,2) -- cycle;
       
\draw[thick,color=red,-] (1,0.333333,1)-- (1,0.666666,1) node[anchor=north west]{\small{Intersection}};

\end{tikzpicture}

==> tikz/RamifiedEdge.tex <==
\begin{tikzpicture}[node distance={10mm}, every node/.style={draw, minimum size=3.6ex,inner sep=0pt}, main/.style = {draw, circle}] 
    \node[main] at (-1,0) (1) {$v_1$}; 
    \node[main] at (2,0) (2) {$v_2$}; 
    \draw (1) -- (2);
    \node[main] at (2,-1.5) (3) {$v_1^1$}; 
    \node[main] (4) [below of=3]{$v_1^2$}; 
    \node[main] at (5,-1.5) (5) {$v_2^1$}; 
    \node[main] (6) [below of=5]{$v_2^2$}; 
    \draw (3) -- (5);
    \draw (4) -- (6);
    \node[main] at (-4,-1.5) (7) {$v_1^1$}; 
    \node[main] (8) [below of=7]{$v_1^2$}; 
    \node[main] at (-1,-2) (9) {$v_2$}; 
    \draw (7) -- (9);
    \draw (8) -- (9);
    \draw[->] (-0.5,-0.5) -- (-1,-1);
    \draw[->] (1.5,-0.5) -- (2,-1);
    \end{tikzpicture}

==> tikz/lemma_init.tex <==
\begin{tikzpicture}
    % Coordinate system
    \draw[->] (-1,0) -- (6,0) node[right] {$x$};
    \draw[->] (0,-1) -- (0,5) node[above] {$y$};

    % Point with maximal x-coordinate
    \filldraw[red] (5,3) circle (2pt) node[above right, black] {$\Tilde{v}$};

    % Edges emanating from the point with labels at the tip
    \draw[blue, thick, ->] (5,3) -- ++(100:2) node[above right] {$e_1=\Tilde{e}$};
    \draw[blue, thick, ->] (5,3) -- ++(130:2) node[above right] {$e_2$};
    \draw[blue, thick, ->] (5,3) -- ++(150:2) node[above right] {$e_3$};
    \draw[blue, thick, ->] (5,3) -- ++(180:1.5) node[left] {$e_4$};
    \draw[blue, thick, ->] (5,3) -- ++(210:2) node[below right] {$e_5$};
    \draw[blue, thick, ->] (5,3) -- ++(230:1.8) node[below right] {$e_6$};
    \draw[blue, thick, ->] (5,3) -- ++(250:2) node[below right] {$e_7$};
\end{tikzpicture}

==> tikz/point_in_triangle.tex <==
\begin{tikzpicture}[scale=5]
    % Define vertices of the triangle
    \coordinate (v1) at (0,0,0);
    \coordinate (v2) at (1,0,0);
    \coordinate (v3) at (0.5,0.8,0);
    
    % Draw triangle
    \draw[fill=blue!20] (v1) -- (v2) -- (v3) -- cycle;
    
    % Define point inside the triangle
    \coordinate (p) at (0.5,0.3,0);
    %\draw[fill=red] (p) circle (0.5pt) node[below] {$p$};
    \coordinate (p2) at (0.5,0.5,0);
    \draw[fill=red] (p2) circle (0.5pt) node[below] {$p_1$};

    \coordinate (p3) at (0.8,0.6,0);
    \draw[fill=red] (p3) circle (0.5pt) node[below] {$p_2$};
    
    % Midpoints of the sides of the triangle
    \coordinate (mid12) at ($(v1)!0.5!(v2)$);
    \coordinate (mid23) at ($(v2)!0.5!(v3)$);
    \coordinate (mid31) at ($(v3)!0.5!(v1)$);
    
    % Draw normals from the sides, pointing inwards
    \draw[->, thick] (mid12) -- ($(mid12)!0.15cm!(p)$) node[below left] {$\Tilde{n}_1$};
    \draw[->, thick] (mid23) -- ($(mid23)!0.15cm!(p)$) node[below right] {$\Tilde{n}_2$};
    \draw[->, thick] (mid31) -- ($(mid31)!0.15cm!(p)$) node[below left] {$\Tilde{n}_3$};
    
    % Label vertices
    \foreach \v/\pos in {1/below left,2/below right,3/above}{
        \draw[fill=black] (v\v) circle (0.5pt) node[\pos=2pt] {$v_\v$};
    }
\end{tikzpicture}

==> tikz/tetrahedron.tex <==
\begin{tikzpicture}[tdplot_main_coords, line join = round, line cap = round]
\pgfmathsetmacro{\factor}{1/sqrt(2)};
\coordinate [label=below:A] (A) at (2,0,-2*\factor);
\coordinate [label=right:B] (B) at (-2,0,-2*\factor);
\coordinate [label=above:C] (C) at (0,2,2*\factor);
\coordinate [label=left:D] (D) at (0,-2,2*\factor);

\draw[-, fill=red!30, opacity=.7] (A)--(D)--(B)--cycle;
\draw[-, fill=green!30, opacity=.7] (A) --(D)--(C)--cycle;
\draw[-, fill=purple!30, opacity=.7] (B)--(D)--(C)--cycle;
\end{tikzpicture}
